On asymptotic packing of convex geometric and ordered graphs

A convex geometric graph $G$ is said to be packable if there exist edge-disjoint copies of $G$ in the complete convex geometric graph $K_n$ covering all but $o(n^2)$ edges. We prove that every convex geometric graph with cyclic chromatic number at most $4$ is packable. With a similar definition of packability for ordered graphs, we prove that every ordered graph with interval chromatic number at most $3$ is packable. Arguments based on the average length of edges imply these results are best possible. We also identify a class of convex geometric graphs that are packable due to having many "long" edges.

==> frac_pack_correspondence.tex <==
\begin{tikzpicture}[thick, scale=.7]
    \tikzstyle{uStyle}=[shape = circle, minimum size = 6.0pt, inner sep = 0pt,
    outer sep = 0pt, draw, fill=white]
    \tikzstyle{lStyle}=[shape = rectangle, minimum size = 20.0pt, inner sep = 0pt,
outer sep = 2pt, draw=none, fill=none]
    \tikzset{every node/.style=uStyle}
    
    \begin{scope}[xshift=-2.5in]
        
    \foreach \i in {1,2,3,4,5}
    \draw (72*\i+25:1.6cm) node(v\i1) {};
    \foreach \i in {1,2,3,4,5}
    \draw (72*\i+11:1.6cm) node(v\i2) {};

    \foreach \i/\j in
    {12/32, 32/22, 21/31, 31/51, 51/41, 51/41, 51/42, 41/52}
    \draw (v\i) edge (v\j);
    
%    \draw (v3) edge[below] node[lStyle]{\footnotesize{$\Theta_2$}} (v4);
    \end{scope}
    
    \begin{scope}
    \foreach \i in {1,2,3,4,5}
    \draw (72*\i+18:1.6cm) node (v\i) {};
    
    \foreach \i/\j in
    {1/3,2/3,3/5,5/4}
    \draw (v\i) edge (v\j);
    
    % \draw (v1) edge[right] node[lStyle]{1} (v3);
    \draw (126:0.3cm) node[lStyle]{$1$};
    \draw (306:0.8cm) node[lStyle]{$1$};
    \draw (342:1.6cm) node[lStyle]{$3$};
    \draw (198:1.6cm) node[lStyle]{$2$};
    
    
    % \foreach \i in{1,2,3,4}
    % \draw (45+90*\i:1.5cm) node[lStyle]{$1$};
    % \draw (70:0.6cm) node[lStyle]{$2$};
    % \draw (155:0.6cm) node[lStyle]{$0$};
    \end{scope}
    
    \end{tikzpicture}

==> hex.tex <==
\begin{tikzpicture}[thick, scale=.7]
    \tikzstyle{uStyle}=[shape = circle, minimum size = 6.0pt, inner sep = 0pt,
    outer sep = 0pt, draw, fill=white]
    \tikzstyle{lStyle}=[shape = rectangle, minimum size = 20.0pt, inner sep = 0pt,
outer sep = 2pt, draw=none, fill=none]
    \tikzset{every node/.style=uStyle}
    
    \begin{scope}[xshift=-2.7in]
    
    \draw (45:1.6cm) node(v1) {};
    \draw (135:1.6cm) node(v2) {};
    \draw (190:2cm) node(v3) {};
    \draw (225:2.6cm) node(v4) {};
    \draw (315:2.6cm) node(v5) {};
    \draw (350:2cm) node(v6) {};
    \foreach \i/\j in
    {1/2,2/3,3/4,4/5,5/6,6/1}
    \draw (v\i) edge (v\j);
    
    \draw (90:1.5cm) node[lStyle]{$q_i+r_i$};
    \draw (16:1.9cm) node[lStyle]{$q_i$};
    \draw (164:1.9cm) node[lStyle]{$q_i$};
    \draw (207:2.5cm) node[lStyle]{$q_i$};
    \draw (333:2.5cm) node[lStyle]{$q_i$};
    %\draw (270:2.4cm) node[lStyle]{$\min\{2i-q_i-r_i,m-(2i-q_i-r_i)\}$};
    \draw (270:2.4cm) node[lStyle]{$\min\{5q_i+r_i,m-5q_i-r_i\}$};
    
    \end{scope}
    
    \begin{scope}[xshift=0in]
    
    \draw (45:1.6cm) node(v1) {};
    \draw (135:1.6cm) node(v2) {};
    \draw (190:2cm) node(v3) {};
    \draw (225:2.6cm) node(v4) {};
    \draw (315:2.6cm) node(v5) {};
    \draw (350:2cm) node(v6) {};
    \foreach \i/\j in
    {1/2,2/3,3/4,4/5,5/6,6/1}
    \draw (v\i) edge (v\j);
    
    \draw (90:1.5cm) node[lStyle]{$i$};
    \draw (16:1.9cm) node[lStyle]{$j$};
    \draw (164:1.9cm) node[lStyle]{$j$};
    \draw (207:2.5cm) node[lStyle]{$j$};
    \draw (333:2.5cm) node[lStyle]{$j$};
    \draw (270:2.4cm) node[lStyle]{$i+4j$};
    
    \end{scope}
    
    \end{tikzpicture}

==> plane_hamiltonian.tex <==
\begin{tikzpicture}[thick, scale=.7]
    \tikzstyle{uStyle}=[shape = circle, minimum size = 6.0pt, inner sep = 0pt,
    outer sep = 0pt, draw, fill=white]
    \tikzstyle{lStyle}=[shape = rectangle, minimum size = 20.0pt, inner sep = 0pt,
outer sep = 2pt, draw=none, fill=none]
    \tikzset{every node/.style=uStyle}
    
    \begin{scope}[xshift=-1.7in, yshift=1.5in]
    \foreach \i in {1,2,3}
    \draw (120*\i+90:1.6cm) node (v\i) {};
    \draw (v1)--(v2)--(v3)--(v1);
    
%    \draw (v1) edge[below] node[lStyle]{\footnotesize{$C_3$}} (v2);
    \end{scope}
    
    \begin{scope}[xshift=0.15in, yshift=1.7in, scale=1.2]
    \foreach \i in {1,2,3,4}
    \draw (90*\i+45:1.6cm) node (v\i) {};
    \draw (v1)--(v2)--(v3)--(v4)--(v1);
    
%    \draw (v3) edge[below] node[lStyle]{\footnotesize{$C_4$}} (v2);
    
    \end{scope}
    
    \begin{scope}[xshift=2.0in, yshift=1.7in, rotate=-45, scale=1.2]
            
    \foreach \i in {1,...,4}
    \draw (90*\i:1.6cm) node (v\i) {};
    
    \foreach \i/\j in
    {1/2,2/3,4/1,2/4,3/4}
    \draw (v\i) edge (v\j);
    
%    \draw (v3) edge[below] node[lStyle]{\footnotesize{$\Theta_1$}} (v4);
    \end{scope}
    
    \begin{scope}[xshift=-1.7in, yshift=-.06in, scale=.96]
        
    \foreach \i in {1,...,5}
    \draw (18+72*\i:1.6cm) node(v\i) {};
    \foreach \i/\j in
    {1/2,2/3,4/5,5/1,1/3,1/4,3/4}
    \draw (v\i) edge (v\j);
    
%    \draw (v3) edge[below] node[lStyle]{\footnotesize{$\Theta_2$}} (v4);
    \end{scope}
    
    \begin{scope}[xshift=0.15in]
    \foreach \i in {1,...,6}
    \draw (60*\i:1.6cm) node (v\i) {};
    
    \foreach \i/\j in
    {4/3,3/2,2/1,1/5,6/5,1/6,4/2,2/5,4/5}
    \draw (v\i) edge (v\j);
    
 %   \draw (v4) edge[below] node[lStyle]{\footnotesize{$\Theta_3$}} (v5);
    \end{scope}
    
    \begin{scope}[xshift=2.0in]
    \foreach \i in {1,...,6}
    \draw (60*\i:1.6cm) node (v\i) {};
    
    \foreach \i/\j in
    {4/3,3/2,2/1,2/6,6/5,1/6,4/2,2/5,4/5}
    \draw (v\i) edge (v\j);
    
%    \draw (v4) edge[below] node[lStyle]{\footnotesize{$\Theta_4$}} (v5);
    \end{scope}
    
    \end{tikzpicture}

==> trapezoid.tex <==
\begin{tikzpicture}[thick, scale=.7]
    \tikzstyle{uStyle}=[shape = circle, minimum size = 6.0pt, inner sep = 0pt,
    outer sep = 0pt, draw, fill=white]
    \tikzstyle{lStyle}=[shape = rectangle, minimum size = 20.0pt, inner sep = 0pt,
outer sep = 2pt, draw=none, fill=none]
    \tikzset{every node/.style=uStyle}
    
    \begin{scope}[xshift=-2.7in]
    
    \draw (45:1.6cm) node(v1) {};
    \draw (135:1.6cm) node(v2) {};
    \draw (200:2.6cm) node(v3) {};
    \draw (340:2.6cm) node(v4) {};
    
    \foreach \i/\j in
    {1/2,2/3,3/4,4/1,1/3,2/4}
    \draw (v\i) edge (v\j);
    
    \draw (90:1.5cm) node[lStyle]{$i_{max}-i$};
    \draw (170:2cm) node[lStyle]{$i$};
    \draw (10:2cm) node[lStyle]{$i$};
    \draw (270:1.4cm) node[lStyle]{$\min\{i_{max}+i,m-i_{max}-i\}$};
    \draw (180:0.7cm) node[lStyle]{$i_{max}$};
    \draw (0:0.7cm) node[lStyle]{$i_{max}$};
    
    \end{scope}
    
    \begin{scope}[xshift=0in]
    
    \draw (45:1.6cm) node(v1) {};
    \draw (135:1.6cm) node(v2) {};
    \draw (200:2.6cm) node(v3) {};
    \draw (340:2.6cm) node(v4) {};
    
    \foreach \i/\j in
    {1/2,2/3,3/4,4/1,1/3,2/4}
    \draw (v\i) edge (v\j);
    
    \draw (90:1.5cm) node[lStyle]{$i_0$};
    \draw (170:2cm) node[lStyle]{$i$};
    \draw (10:2cm) node[lStyle]{$i$};
    \draw (270:1.4cm) node[lStyle]{$i_0+2i$};
    \draw (180:0.9cm) node[lStyle]{$i_{0}+i$};
    \draw (0:0.9cm) node[lStyle]{$i_{0}+i$};
    
    \end{scope}
    
    \begin{scope}[xshift=2.7in]
    
    \draw (45:1.6cm) node(v1) {};
    \draw (135:1.6cm) node(v2) {};
    \draw (200:2.6cm) node(v3) {};
    \draw (340:2.6cm) node(v4) {};
    
    \foreach \i/\j in
    {1/2,2/3,3/4,4/1,1/3,2/4}
    \draw (v\i) edge (v\j);
    
    \draw (90:1.5cm) node[lStyle]{$i_0-2i$};
    \draw (170:2cm) node[lStyle]{$i$};
    \draw (10:2cm) node[lStyle]{$i$};
    \draw (270:1.4cm) node[lStyle]{$i_0$};
    \draw (180:0.9cm) node[lStyle]{$i_{0}-i$};
    \draw (0:0.9cm) node[lStyle]{$i_{0}-i$};
    
    \end{scope}
    
    \end{tikzpicture}

==> weighted_blowup.tex <==
\begin{tikzpicture}[thick, scale=.7]
    \tikzstyle{uStyle}=[shape = circle, minimum size = 6.0pt, inner sep = 0pt,
    outer sep = 0pt, draw, fill=white]
    \tikzstyle{lStyle}=[shape = rectangle, minimum size = 20.0pt, inner sep = 0pt,
outer sep = 2pt, draw=none, fill=none]
    \tikzset{every node/.style=uStyle}
    
    \begin{scope}[xshift=-2.2in]
        
    \foreach \i in {1,2,3}
    \draw (90*\i-90:1.6cm) node(v\i) {};
    \draw (260:1.6cm) node(v4){};
    \draw (280:1.6cm) node(v5){};
    \foreach \i/\j in
    {1/2,2/3,3/4,4/2,2/5,1/5}
    \draw (v\i) edge (v\j);
    
%    \draw (v3) edge[below] node[lStyle]{\footnotesize{$\Theta_2$}} (v4);
    \end{scope}
    
    \begin{scope}[xshift=0in]
    \foreach \i in {1,2,3,4}
    \draw (90*\i:1.6cm) node (v\i) {};
    
    \foreach \i/\j in
    {1/2,1/3,1/4,2/3,2/4,3/4}
    \draw (v\i) edge (v\j);
    
    \foreach \i in{1,2,3,4}
    \draw (45+90*\i:1.5cm) node[lStyle]{$1$};
    \draw (70:0.6cm) node[lStyle]{$2$};
    \draw (155:0.6cm) node[lStyle]{$0$};
    \end{scope}
    
    \begin{scope}[xshift=2.2in,scale=1.1]
         
    \foreach \i in {1,2,3}
    \draw (90*\i-97:1.6cm) node(v\i1) {};
    \foreach \i in {1,2,3}
    \draw (90*\i-83:1.6cm) node(v\i2) {};
    \draw (243:1.6cm) node(v41){};
    \draw (283:1.6cm) node(v51){};
    \draw (257:1.6cm) node(v42){};
    \draw (297:1.6cm) node(v52){};
    \foreach \i/\j in
    {1/2,2/3,3/4,4/2,2/5,1/5}
    \draw (v\i1) edge (v\j1);
    \foreach \i/\j in
    {1/2,2/3,3/4,4/2,2/5,1/5}
    \draw (v\i1) edge (v\j2);
    \foreach \i/\j in
    {1/2,2/3,3/4,4/2,2/5,1/5}
    \draw (v\i2) edge (v\j1);
    \foreach \i/\j in
    {1/2,2/3,3/4,4/2,2/5,1/5}
    \draw (v\i2) edge (v\j2);
    \end{scope}
    
    \end{tikzpicture}
